H_0 tension: clue to common nature of dark sector?

The recently sharpened H_0 tension is argued not to be a result of data calibration or other systematic but an indication for the common nature of dark matter and dark energy. This conclusion is devised within modified weak-field General Relativity where the accelerated expansion of the Universe and the dynamics of galaxy groups and clusters are described by the same parameter, the cosmological constant. The common nature of the dark sector hence will result in intrinsic discrepancy/tension between the local and global determinations of values of the Hubble constant.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

